Asteroidal Triples and Friends in (Likely Necessary) Matrix Multiplication Time

In a seminal paper, Kratsch and Spinrad [SODA 2003 and SIAM Journal on Computing 2006] studied several important problems in structural graph theory that anticipated two trends in fine-grained complexity, both from the upper- and lower-bound side: * From the upper-bound side, for each of these problems the authors give an intermediate running time strictly between $n^{\omega}$ and $n^3$, where $\omega<2.371177$ is the matrix multiplication exponent. When optimized, this running time can be made $\tilde{\mathcal{O}}(n^{(3+\omega)/2})$. By now, many more problems can be solved in this running time: directed unweighted or node-weighted APSP, a variety of matrix products such as max-min and dominance, RNA Folding and many more. For some of these, the community has also developed tools suggesting that this intermediate running time is necessary. * From the lower-bound side, the authors give lower bounds of $n^{\omega-o(1)}$, conditioned on three natural hardness hypotheses on the complexity of quantified variants of triangle detection that account for different types of hardness of such problems. Despite this, it has remained open for over 20 years which of these two pieces of evidence reflects the truth for the problems that Kratsch and Spinrad study: whether the intermediate running time is indeed necessary and stronger lower bounds hold, or whether the hardness evidence of Kratsch and Spinrad is essentially tight. In this paper, we resolve this question and show that the latter is the case: all problems admit an $\tilde{\mathcal{O}}(n^{\omega})$ time algorithm. As an additional contribution, we make partial algorithmic progress on further problems in structural graph theory of intermediate complexity, improving over previous work [Chiu and Lu, STACS 2022 and Information and Computation 2024][Spinrad, Discrete Applied Math 2004].

==> figures/OVdomvertex.tex <==
\begin{tikzpicture}[
    font=\small,
    >=stealth,
    % --- Styles ---
    cliquebox/.style={
        draw, rounded corners=3pt,
        fill=blue!15, 
        minimum width=3.2cm,
        minimum height=1.4cm,
        align=center,
        thick
    },
    independentbox/.style={
        draw, rounded corners=3pt,
        fill=white,
        minimum width=3.2cm,
        minimum height=1.4cm,
        align=center,
        thick
    },
    matching/.style={black, line width=0.8pt},
    biclique/.style={black!70!white, line width=10pt, opacity=0.5, line cap=round, shorten <=2pt, shorten >=2pt},
    bicliquelabel/.style={font=\footnotesize, fill=white, fill opacity=0.9, text opacity=1, inner sep=2pt, rounded corners=2pt},
    incX/.style={blue!80!black, thick},
    incY/.style={red!80!black, thick},
    port/.style={circle, fill=black, inner sep=1.2pt},
    legend/.style={draw, rounded corners=3pt, align=left, font=\footnotesize, inner sep=6pt, fill=white, thick}
]

% --- 1. Nodes ---
% X Column (centered at x=0)
\node[independentbox] (X)   at (0,0)   {$X$\\[2pt]{\footnotesize independent}\\[1pt]{\scriptsize vectors $u_i\in U$}};
\node[cliquebox]      (Xp)  at (0,4.5) {$X'$\\[2pt]{\footnotesize clique}};
\node[cliquebox]      (Xpp) at (0,9.0) {$X''$\\[2pt]{\footnotesize clique}};

% Y Column (moved closer, centered at x=5.0)
\node[cliquebox]      (Y)   at (5.0, 1.5) {$Y$\\[2pt]{\footnotesize clique}\\[1pt]{\scriptsize vectors $v_j\in V$}};
\node[cliquebox]      (Yp)  at (5.0, 6.0) {$Y'$\\[2pt]{\footnotesize clique}};

% C Column (moved closer, centered at x=10.0)
\node[cliquebox]      (Cpp) at (10.0, 1.5) {$C''$\\[2pt]{\footnotesize coordinate clique}};
\node[cliquebox]      (Cp)  at (10.0, 6.0) {$C'$\\[2pt]{\footnotesize coordinate clique}};

% --- 2. Complete Bipartite Edges (Gray Bands) ---
\draw[biclique] (X.east) -- (Y.west) node[midway, bicliquelabel, yshift=10pt] {$X \times Y$ complete};
\draw[biclique] (Xp.east) -- (Y.west) node[midway, bicliquelabel, yshift=15pt] {$X' \times Y$ complete};

% --- 3. Matchings (Vertical Lines) ---
\foreach \offset in {-1.2, -0.8, -0.4, 0, 0.4, 0.8, 1.2}{
    % X to X'
    \draw[matching] ($(X.north)+(\offset,0)$) -- ($(Xp.south)+(\offset,0)$);
    % X' to X''
    \draw[matching] ($(Xp.north)+(\offset,0)$) -- ($(Xpp.south)+(\offset,0)$);
    % Y to Y'
    \draw[matching] ($(Y.north)+(\offset,0)$) -- ($(Yp.south)+(\offset,0)$);
    % C'' to C'
    \draw[matching] ($(Cpp.north)+(\offset,0)$) -- ($(Cp.south)+(\offset,0)$);
}

% Matching labels (offsets tightened for the compact layout)
\node[font=\footnotesize, fill=white, inner sep=2pt] at ($(X)!0.5!(Xp)   - (1.8,0)$) {$x_i x'_i$};
\node[font=\footnotesize, fill=white, inner sep=2pt] at ($(Xp)!0.5!(Xpp) - (1.8,0)$) {$x'_i x''_i$};
\node[font=\footnotesize, fill=white, inner sep=2pt] at ($(Y)!0.5!(Yp)   + (1.8,0)$) {$y_j y'_j$};
\node[font=\footnotesize, fill=white, inner sep=2pt] at ($(Cpp)!0.5!(Cp) + (1.8,0)$) {$c'_k c''_k$};

% --- 4. Incidence Edges (Blue and Red Curves) ---
\coordinate (X_out1) at ($(X.north east) + (-0.9, 0)$);
\coordinate (X_out2) at ($(X.north east) + (-0.3, 0)$);
\coordinate (X_out3) at ($(X.east)       + (0, 0.3)$);

\coordinate (Y_out1) at ($(Y.north east) + (-0.8, 0)$);
\coordinate (Y_out2) at ($(Y.north east) + (-0.2, 0)$);

\coordinate (Cp_in1) at ($(Cp.west)      + (0, -0.3)$);
\coordinate (Cp_in2) at ($(Cp.west)      + (0, 0.3)$);
\coordinate (Cp_in3) at ($(Cp.south west)+ (0.4, 0)$);
\coordinate (Cp_in4) at ($(Cp.south)     + (-0.8, 0)$);
\coordinate (Cp_in5) at ($(Cp.south)     + (0.3, 0)$);

% Draw blue edges (X to C')
\draw[incX] (X_out1) to[out=30, in=210] (Cp_in1);
\draw[incX] (X_out2) to[out=25, in=200] (Cp_in2);
\draw[incX] (X_out3) to[out=15, in=190] (Cp_in3);

% Draw red edges (Y to C')
\draw[incY] (Y_out1) to[out=50, in=230] (Cp_in4);
\draw[incY] (Y_out2) to[out=35, in=215] (Cp_in5);

% Draw ports (dots) at connection points
\foreach \p in {X_out1, X_out2, X_out3, Y_out1, Y_out2, Cp_in1, Cp_in2, Cp_in3, Cp_in4, Cp_in5} {
    \node[port] at (\p) {};
}

% --- 5. Legend ---
% Centered below the middle column (Y)
% \node[legend, anchor=north] at (5.0, -1.2) {
%     Filled boxes are cliques: $X'', X', Y, Y', C', C''$.\\
%     White boxes are independent sets: $X$.\\
%     Thick gray bands represent complete bipartite edge sets.\\
%     Parallel black edges represent the four matchings/copy maps.\\
%     Blue/red curves are sample coordinate-incidence edges into $C'$.\\[4pt]
%     \textcolor{blue!80!black}{\textbf{Blue:}} $x_i c'_k \in E \iff u_i[k]=1$.\\
%     \textcolor{red!80!black}{\textbf{Red:}} $y_j c'_k \in E \iff v_j[k]=0$.
% };

\end{tikzpicture}

==> figures/attriple_lb.tex <==
\begin{tikzpicture}[scale=0.6, every node/.style={draw,shape=circle, fill, inner sep=2.5pt}]
    % --- FIRST GRAPH (G) ---
    \begin{scope}[scale=0.9]
        % Labels for the tripartitions X, Y, Z
        \node[draw=none, fill=none] at (-3.0, 5.5) {\Large $X$};
        \node[draw=none, fill=none] at (3.0, 5.5) {\Large $Y$};
        \node[draw=none, fill=none] at (0, -1.5) {\Large $Z$};
        
        % Label for the first graph
        \node[draw=none, fill=none] at (0, -2.5) {\Large $\mathbf{G}$};

        \begin{scope}[shift={(-2.5,4)},rotate=45]
            \foreach \i in {1,...,3} {
              \node (L\i) at (1*\i-2.0,0) {};
            }
        \end{scope}
        
        \begin{scope}[shift={(2.5,4)},rotate=-45]
            \foreach \i in {1,...,3} {
              \node (R\i) at (1*\i-2.0,0) {};
            }
        \end{scope}
        
        \foreach \i in {1,...,3} {
          \node (B\i) at (1*\i-2.0,0) {};
        }

        % Original edges between partitions
        \draw (R2) -- (L2);
        \draw[opacity=1] (L3) -- (R1);
        \draw[opacity=1] (R3) -- (L3);

        \draw[opacity=1] (L1) -- (B3);
        \draw[opacity=1] (L2) -- (B2);
        \draw (L2) -- (B3);
        
        \draw[opacity=1] (R1) -- (B1);
        \draw[opacity=1] (R2) -- (B1);
        \draw (R2) -- (B3);
    \end{scope}
    
    % --- SECOND GRAPH (G') ---
    \begin{scope}[shift={(10,0)},scale=0.9]
        % Labels for the tripartitions X, Y, Z
        \node[draw=none, fill=none] at (-3.0, 5.5) {\Large $X$};
        \node[draw=none, fill=none] at (3.0, 5.5) {\Large $Y$};
        \node[draw=none, fill=none] at (0, -1.5) {\Large $Z$};
        
        % Label for the second graph
        \node[draw=none, fill=none] at (0, -2.5) {\Large $\mathbf{G}'$};

        % Spaced out labels a, b, c
        \node[label={[draw=none, fill=none, label distance=2mm]left:$a$}] (a) at (-4.0,1.1) {};
        \node[label={[draw=none, fill=none, label distance=2mm]right:$b$}] (b) at (4.0,1.1) {};
        \node[label={[draw=none, fill=none, label distance=2mm]above:$c$}] (c) at (0,6.0) {};
       
        \begin{scope}[shift={(-2.5,4)},rotate=45]
            \foreach \i in {1,...,3} {
              \node (L\i) at (1*\i-2.0,0) {};
              \draw[opacity=1] (a) -- (L\i);
              \draw[opacity=1] (c) -- (L\i);
            }
            % Curved edges ONLY in the second graph (within X)
            \draw[bend left=20] (L1) to (L2);
            \draw[bend left=20] (L2) to (L3);
            \draw[bend left=40] (L1) to (L3);
        \end{scope}
        
        \begin{scope}[shift={(2.5,4)},rotate=-45]
            \foreach \i in {1,...,3} {
              \node (R\i) at (1*\i-2.0,0) {};
              \draw[opacity=1] (b) -- (R\i);
              \draw[opacity=1] (c) -- (R\i);
            }
            % Curved edges ONLY in the second graph (within Y)
            \draw[bend left=20] (R1) to (R2);
            \draw[bend left=20] (R2) to (R3);
            \draw[bend left=40] (R1) to (R3);
        \end{scope}
        
        \foreach \i in {1,...,3} {
          \node (B\i) at (1*\i-2.0,0) {};
          \draw[opacity=1] (a) -- (B\i);
          \draw[opacity=1] (b) -- (B\i);
        }
        % Curved edges ONLY in the second graph (within Z)
        \draw[bend right=20] (B1) to (B2);
        \draw[bend right=20] (B2) to (B3);
        \draw[bend right=40] (B1) to (B3);

        % Edges between partitions
        \draw[opacity=1] (R1) -- (L1);
        \draw[opacity=1] (R1) -- (L2);
        \draw[opacity=1] (R2) -- (L1);
        \draw[opacity=1] (R2) -- (L3);
        \draw[opacity=1] (R3) -- (L1);
        \draw[opacity=1] (R3) -- (L2);

        \draw[opacity=1] (L1) -- (B1);
        \draw[opacity=1] (L1) -- (B2);
        
        \draw (L2) -- (B1);

        \draw (L3) -- (B1);
        \draw (L3) -- (B2);
        \draw (L3) -- (B3);
        
        \draw[opacity=1] (R1) -- (B2);
        \draw[opacity=1] (R1) -- (B3);
          
        \draw[opacity=1] (R2) -- (B2);

        \draw[opacity=1] (R3) -- (B1);
        \draw[opacity=1] (R3) -- (B2);
        \draw[opacity=1] (R3) -- (B3);

        % Draw the auxiliary triangle last so its edges remain visible.
        \begin{scope}[line cap=round]
            \draw[white, line width=3pt] (a) .. controls (-3.5,-1.4) and (3.5,-1.4) .. (b);
            \draw[white, line width=3pt] (a) to[out=145,in=155,looseness=1.35] (c);
            \draw[white, line width=3pt] (b) to[out=35,in=25,looseness=1.35] (c);
            \draw[gray!75!black, line width=1.2pt, dash pattern=on 3pt off 2pt] (a) .. controls (-3.5,-1.4) and (3.5,-1.4) .. (b);
            \draw[gray!75!black, line width=1.2pt, dash pattern=on 3pt off 2pt] (a) to[out=145,in=155,looseness=1.35] (c);
            \draw[gray!75!black, line width=1.2pt, dash pattern=on 3pt off 2pt] (b) to[out=35,in=25,looseness=1.35] (c);
        \end{scope}
    \end{scope}

    % Draw the transformation arrow in the foreground, with a white halo
    % so graph edges remain visually separate from it.
    \draw[white, line width=4pt] (4.0, 2.5) -- (5.5, 2.5);
    \draw[->, ultra thick] (4.0, 2.5) -- (5.5, 2.5);
\end{tikzpicture}

==> figures/attriple_ub.tex <==
\begin{tikzpicture}[scale=1.2]

% ---- Central circle N(v) ----
\draw[thick] (0,0) circle (1.5cm);
\node (v) at (0,0) [circle,fill,inner sep=1.2pt] {};
\node[above=2pt of v] {$v$};
\node[above=60pt of v] {\large $N(v)$};

% ---- BLUE ----

\begin{scope}[rotate around={-120:(0.0,0.0)}]
\draw[thick, blue!70!black] (0,-0.9) ellipse (0.8cm and 0.5cm);
\foreach \p [count=\i] in {(-0.5,-0.9), (0,-0.9), (0.5,-0.9)}{
   \node (b\i) at \p [circle, fill, inner sep=1.2pt, blue!70!black] {};
    \draw[opacity=0.25] (v) -- (b\i);
}

\draw[blue!70!black] (-0.8,-2.4) -- (-0.8,-0.9);
\draw[blue!70!black] (0.8,-2.4) -- (0.8,-0.9);
\draw[thick] (0,-2.4) circle (0.8cm);
\node (z) at (0,-2.4) [circle,fill,inner sep=1.2pt] {};
\end{scope}

% ---- GREEN ----

\begin{scope}[rotate around={120:(0.0,0.0)}]
\draw[thick, green!70!black] (0,-0.9) ellipse (0.8cm and 0.5cm);
\foreach \p [count=\i] in {(-0.5,-0.9), (0,-0.9), (0.5,-0.9)}{
   \node (g\i) at \p [circle, fill, inner sep=1.2pt, green!70!black] {};
   \draw[opacity=0.25] (v) -- (g\i);
}

\draw[green!70!black] (-0.8,-2.4) -- (-0.8,-0.9);
\draw[green!70!black] (0.8,-2.4) -- (0.8,-0.9);

\draw[thick] (0,-2.4) circle (0.8cm);
\node (y) at (0,-2.4) [circle,fill,inner sep=1.2pt] {};
\end{scope}

% ---- RED ----
\begin{scope}
\draw[thick, red!70!black] (0,-0.9) ellipse (0.8cm and 0.5cm);
\foreach \p [count=\i] in {(-0.5,-0.9), (0,-0.9), (0.5,-0.9)}{
   \node (r\i) at \p [circle, fill, inner sep=1.2pt, red!70!black] {};
   \draw[opacity=0.25] (v) -- (r\i);
}

\draw[red!70!black] (-0.8,-2.4) -- (-0.8,-0.9);
\draw[red!70!black] (0.8,-2.4) -- (0.8,-0.9);

\draw[thick] (0,-2.4) circle (0.8cm);
\node (x) at (0,-2.4) [circle,fill,inner sep=1.2pt] {};
\end{scope}

\node[above=2pt of z] {$z$};
\node[left=of z] {$Z$};
\node[blue!70!black, below=35ptof z] {$N(Z)$};


\node[above=2pt of y] {$y$};
\node[right=of y] {$Y$};
\node[green!70!black, below=35pt of y] {$N(Y)$};


\node[above=2pt of x] {$x$};
\node[right=of x] {$X$};
\node[red!70!black, above right=of x] {$N(X)$};



\end{tikzpicture}

==> figures/hardnessks.tex <==
\begin{tikzpicture}[
    font=\small\rmfamily, % Sets font size to small and uses the Roman (serif) family
    box/.style={
        rectangle, 
        rounded corners=4pt, 
        draw=black!70, 
        thick, 
        text width=15cm, 
        align=left, 
        inner sep=4pt
    }
]

% 1. Triangle-Free Hardness
\node[box, fill=blue!10] (triangle) at (0,0) {
    \textbf{\textcolor{blue!80!black}{Hard as Triangle-Free Recognition:}} Recognizing \AT-free graphs, finding a dominating pair, verifying a specific vertex pair is a dominating pair, identifying all extremities.
};

% 2. Dominated Vertex Hardness
\node[box, fill=green!10, below=0.2cm of triangle] (dominated) {
    \textbf{\textcolor{green!60!black}{Hard as Testing for a Dominated Vertex/High Dimensional OV:}} Determining whether a graph has a two-pair, determining whether a graph has a star cutset.
};

% 3. Simplicial Vertex Hardness
\node[box, fill=orange!10, below=0.2cm of dominated] (simplicial) {
    \textbf{\textcolor{orange!80!black}{Hard as Testing for a Simplicial Vertex:}} Determining whether a graph has a clique cutset.
};

\end{tikzpicture}

==> figures/ndcc_lb.tex <==
\begin{tikzpicture}[
    node distance = 1.5cm,
    xnode/.style={circle, draw=black, thick, minimum size=8.5mm, inner sep=0pt, font=\large},
    ynode/.style={circle, draw=black, thick, minimum size=8.5mm, inner sep=0pt, font=\large},
    clique_edge/.style={gray, thick},
    b_edge/.style={black, thick}
]

% Declare background layer for the row highlighting
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

% ====================
% Wrapper scope for left shift
% ====================
\begin{scope}[xshift=-1.5cm]

\matrix (matAB) [
    matrix of math nodes,
    left delimiter={[}, right delimiter={]},
    nodes={minimum width=1.8em, minimum height=1.8em, anchor=center, font=\large}
] at (8, 0) {
    1 & 1 & 1 & 0 \\
    1 & 1 & 0 & 1 \\
    1 & 0 & 1 & 1 \\
};
\node[below=0.3cm of matAB] {$AB$};

% ====================
% MATRIX A (3x4)
% ====================
\matrix (matA) [
    matrix of math nodes,
    left delimiter={[}, right delimiter={]},
    nodes={minimum width=1.8em, minimum height=1.8em, anchor=center, font=\large}
] at (0, 0) {
    1 & 0 & 1 & 0 \\
    0 & 1 & 1 & 0 \\
    1 & 0 & 0 & 1 \\
};
\node[below=0.3cm of matA] {$A$};

% Highlight Row 1 of A to represent S_1
\begin{pgfonlayer}{background}
    \node[fit=(matA-1-1) (matA-1-4), fill=blue!20, rounded corners, inner sep=2pt] (row1) {};
\end{pgfonlayer}
\node[left=0.2cm of row1, text=blue!80!black, font=\bfseries] {$S_1$};

\matrix (matB) [
    matrix of math nodes,
    left delimiter={[}, right delimiter={]},
    nodes={minimum width=1.8em, minimum height=1.8em, anchor=center, font=\large}
] at (4, 0) {
    1 & 0 & 1 & 0 \\
    0 & 1 & 0 & 1 \\
    1 & 1 & 0 & 0 \\
    0 & 0 & 1 & 1 \\
};
\node[below=0.3cm of matB] {$B$};

% ====================
% Multiplication Sign
% ====================
\node[at=($(matA.east)!0.5!(matB.west)$)] (times) {\Large$\times$};

% ====================
% MATRIX B (4x4)
% ====================

% ====================
% Equals Sign
% ====================
\node[at=($(matB.east)!0.5!(matAB.west)$)] (equals) {\Large$=$};

% ====================
% MATRIX AB (3x4) - The Boolean Product
% ====================


% ====================
% GRAPH G = (V,E)
% ====================
\begin{scope}[shift={(12.5, 0)}, scale=0.7]
    % X nodes (Since A[1,1]=1 and A[1,3]=1, we highlight x1 and x3)
    \node[xnode, fill=blue!20] (x1) at (0,  2.25) {$x_1$};
    \node[xnode]               (x2) at (0,  0.75) {$x_2$};
    \node[xnode, fill=blue!20] (x3) at (0, -0.75) {$x_3$};
    \node[xnode]               (x4) at (0, -2.25) {$x_4$};

    % Y nodes
    \node[ynode, fill=blue!20] (y1) at (3.5,  2.25) {$y_1$};
    \node[ynode, fill=blue!20] (y2) at (3.5,  0.75) {$y_2$};
    \node[ynode, fill=blue!20] (y3) at (3.5, -0.75) {$y_3$};
    \node[ynode, fill=blue!20] (y4) at (3.5, -2.25) {$y_4$};

    % Clique edges for {x1, x2, x3, x4}
    % Drawn to the left (bend right relative to the downward drawing direction) to avoid crossing B edges
    \draw[clique_edge] (x1) -- (x2);
    \draw[clique_edge] (x2) -- (x3);
    \draw[clique_edge] (x3) -- (x4);
    \draw[clique_edge] (x1) to[bend right=45] (x3);
    \draw[clique_edge] (x2) to[bend right=45] (x4);
    \draw[clique_edge] (x1) to[bend right=65] (x4);

    % Bipartite edges between X and Y based strictly on matrix B[k, j] = 1
    % Row 1 of B: indices 1, 3
    \draw[b_edge] (x1) -- (y1);
    \draw[b_edge] (x1) -- (y3);
    
    % Row 2 of B: indices 2, 4
    \draw[b_edge] (x2) -- (y2);
    \draw[b_edge] (x2) -- (y4);
    
    % Row 3 of B: indices 1, 2
    \draw[b_edge] (x3) -- (y1);
    \draw[b_edge] (x3) -- (y2);
    
    % Row 4 of B: indices 3, 4
    \draw[b_edge] (x4) -- (y3);
    \draw[b_edge] (x4) -- (y4);
\end{scope}

\node[below=0.5cm of x4, xshift=1.2cm] {\textbf{$\mathbf{G} = (V, E)$}};

\end{scope} % End of shifting scope
\end{tikzpicture}

==> figures/twopair.tex <==
\usetikzlibrary{decorations.pathmorphing,calc}

\begin{tikzpicture}[
    scale=1,
    every node/.style={font=\small},
    vertex/.style={circle, draw, inner sep=1.2pt, minimum size=16pt},
    pathstyle/.style={decorate, decoration={snake, amplitude=0.8mm, segment length=3mm}}
]

% Outer neighbourhood N[v]
\draw[thick] (0,0) circle (3);
\node at (2.25,2.5) {$N[v]$};

% Vertex v
\node[vertex] (v) at (-1.7,0) {$v$};

% Region N(C)
\def\NCx{0.8}
\def\NCy{0.5}
\def\NCr{1.45}
\fill[blue!15] (\NCx,\NCy) circle (\NCr);
\draw[blue!60!black, thick] (\NCx,\NCy) circle (\NCr);
\node[blue!60!black] at (-0.25,2) {$N(C)$};

% Region N(u)
\def\NUx{0.65}
\def\NUy{-0.1}
\def\NUr{0.75}
\fill[green!20] (\NUx,\NUy) circle (\NUr);
\draw[green!50!black, thick] (\NUx,\NUy) circle (\NUr);
\node[green!50!black] at (0.55,-1.25) {$N(u)$};

% Vertex w in N(C)\N(u)
\node[vertex] (w) at (0.45,1.15) {$w$};

% Edge v-w
\draw[thick] (v) -- (w);

% Component C
\draw[thick] (6,0) ellipse (2.8 and 1.8);
\node at (8.45,1.35) {$C$};

% Vertex u inside C
\node[vertex] (u) at (5.5,0.1) {$u$};

% Boundary points of C
\coordinate (Ctop) at (3.78,1.10);
\coordinate (Cbot) at (3.58,-0.90);

% Attachment points on N(C)
% Top point chosen on the border of the N(C) circle, a bit lower/right
\coordinate (NCtop) at ($(\NCx,\NCy)+(55:\NCr)$);
\coordinate (NCbot) at (\NCx,\NCy-\NCr);

% Top and bottom of N(u)
\coordinate (NUtop) at (\NUx,\NUy+\NUr);
\coordinate (NUbot) at (\NUx,\NUy-\NUr);

% Blue connector lines: C to N(C)
\draw[blue!60!black, thick] (Ctop) -- (NCtop);
\draw[blue!60!black, thick] (Cbot) -- (NCbot);

% Green connector lines: u to N(u)
\draw[green!50!black, thick] (u) -- (NUtop);
\draw[green!50!black, thick] (u) -- (NUbot);

% Wiggly path inside C, then one final straight edge to w
\coordinate (p3) at (3.8,0.6); % point on the boundary of C

\draw[pathstyle, thick] (u) -- (p3);
\draw[thick] (p3) -- (w);

\end{tikzpicture}

==> figures/uvtrail_lb.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{scope}[scale=0.9]
        \begin{scope}[shift={(-2.5,4)},rotate=45]
            \foreach \i in {1,...,3} {
              \node (L\i) at (1*\i-2.0,0) {$a_{\i}$};
            }
            \draw[thick] (0,0) ellipse (2.0 and 0.5);
        \end{scope}
        
        \begin{scope}[shift={(2.5,4)},rotate=-45]
            \foreach \i in {1,...,3} {
              \node (R\i) at (1*\i-2.0,0) {$b_{\i}$};
            }
            \draw[thick] (0,0) ellipse (2.0 and 0.5);
        \end{scope}
        
        \foreach \i in {1,...,3} {
          \node (B\i) at (1*\i-2.0,0) {$c_{\i}$};
        }
        \draw[thick] (0,0) ellipse (2.0 and 0.5);

        \draw[red, thick] (R2) -- (L2);
        \draw[opacity=0.25] (L3) -- (R1);
        \draw[opacity=0.25] (R3) -- (L3);

        \draw[opacity=0.25] (L1) -- (B3);
        \draw[opacity=0.25] (L2) -- (B2);
        \draw[red, thick] (L2) -- (B3);
        
        \draw[opacity=0.25] (R1) -- (B1);
        \draw[opacity=0.25] (R2) -- (B1);
        \draw[red, thick] (R2) -- (B3);
    \end{scope}
    
    \begin{scope}[shift={(10,0)},scale=0.9]
        \node (u) at (-5, 5) {$u$};
        \node (v) at (5, 5) {$v$};

        \node (P1) at (-2, 6) {$p$};
        \node (P2) at (2, 6) {$p'$};
        \draw[opacity=0.25] (u) -- (P1) -- (P2) -- (v);
    
        \begin{scope}[shift={(-2.5,4)},rotate=45]
            \foreach \i in {1,...,3} {
              \node (L\i) at (1*\i-2.0,0) {$a_{\i}$};
              \draw[opacity=0.25] (u) -- (L\i);
            }
            \draw[thick] (0,0) ellipse (2.0 and 0.5);
        \end{scope}
        
        \begin{scope}[shift={(2.5,4)},rotate=-45]
            \foreach \i in {1,...,3} {
              \node (R\i) at (1*\i-2.0,0) {$b_{\i}$};
              \draw[opacity=0.25] (R\i) -- (v);
            }
            \draw[thick] (0,0) ellipse (2.0 and 0.5);
        \end{scope}
        
        \foreach \i in {1,...,3} {
          \node (B\i) at (1*\i-2.0,0) {$c_{\i}$};
        }
        \draw[thick] (0,0) ellipse (2.0 and 0.5);

        % \draw[red, thick] (R2) -- (L2);
        % \draw[opacity=0.25] (R1) -- (L3);
        % \draw[opacity=0.25] (R3) -- (L3);

        \draw[opacity=0.25] (R1) -- (L1);
        \draw[opacity=0.25] (R1) -- (L2);
        \draw[opacity=0.25] (R2) -- (L1);
        \draw[opacity=0.25] (R2) -- (L3);
        \draw[opacity=0.25] (R3) -- (L1);
        \draw[opacity=0.25] (R3) -- (L2);

        \draw[opacity=0.25] (L1) -- (B3);
        \draw[opacity=0.25] (L2) -- (B2);
        \draw[red, thick] (L2) -- (B3);
        
        \draw[opacity=0.25] (R1) -- (B1);
        \draw[opacity=0.25] (R2) -- (B1);
        \draw[red, thick] (R2) -- (B3);

        \draw[red] (u) -- (L2);
        \draw[red] (R2) -- (v);
    \end{scope}
\end{tikzpicture}

